Implicit In-Context Learning: Evidence from Artificial Language Experiments

Humans acquire language through implicit learning, absorbing complex patterns without explicit awareness. While LLMs demonstrate impressive linguistic capabilities, it remains unclear whether they exhibit human-like pattern recognition during in-context learning at inferencing level. We adapted three classic artificial language learning experiments spanning morphology, morphosyntax, and syntax to systematically evaluate implicit learning at inferencing level in two state-of-the-art OpenAI models: gpt-4o and o3-mini. Our results reveal linguistic domain-specific alignment between models and human behaviors, o3-mini aligns better in morphology while both models align in syntax.

==> Content/Figures/GrammarAB.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    > = stealth, % arrow head style
    shorten > = 1pt, % shorten the end of the arrows
    auto,
    node distance = 1.2cm, % reduced distance between nodes
    semithick, % line style
    every state/.style={draw=black, thick, fill=white, minimum size=0.8cm, inner sep=1pt}, % smaller states
    scale=0.8, % overall scaling
    transform shape % scale node text too
]

% GRAMMAR A - Left side
\node[anchor=south, font=\bfseries, text=green!70!black] at (0, 1.8) {GRAMMAR A};

% Define state positions for Grammar A - more compact layout
\node[state] (S0) at (0,0) {S0};
\node[state] (S1) at (0.8,1.3) {S1};
\node[state] (S2) at (1.5,0) {S2};
\node[state] (S3) at (2.2,-1.5) {S3};
\node[state] (S4) at (3,0) {S4};

% Self-loops for Grammar A
\draw[->] (S0) to[loop left] node[left, font=\small] {X} (S0);
\draw[->] (S3) to[loop left] node[left, font=\small] {J} (S3);

% Transitions for Grammar A - straight lines
\draw[->] (S0) -- node[above, font=\small] {V} (S2);
\draw[->] (S1) -- node[left, font=\small] {T} (S0);
\draw[->] (S2) -- node[right, font=\small] {J} (S1);
\draw[->] (S2) -- node[above, font=\small] {T} (S4);
\draw[->] (S3) -- node[left, font=\small] {X} (S2);
\draw[->] (S4) -- node[right, font=\small] {V} (S3);

% OUT transitions for Grammar A
\draw[->] (S1) -- node[above, font=\small] {OUT} +(1.3,0);
\draw[->] (S3) -- node[below, font=\small] {OUT} +(1.3,0);
\draw[->] (S4) -- node[above, font=\small] {OUT} +(1.3,0);

% GRAMMAR B - Right side (shifted by 7 units for more separation)
\node[anchor=south, font=\bfseries, text=purple!70!black] at (7, 1.8) {GRAMMAR B};

% Define state positions for Grammar B (shifted and more compact)
\node[state] (B0) at (6,0) {S0};
\node[state] (B1) at (7.7,1.3) {S1};
\node[state] (B2) at (7.7,-1.5) {S2};
\node[state] (B3) at (7.7,-0.1) {S3};
\node[state] (B4) at (9,1.3) {S4};
\node[state] (B5) at (9,-1.5) {S5};
\node[state] (B6) at (9,-0.1) {S6};
\node[state] (B7) at (10.3,1.3) {S7};
\node[state] (B8) at (10.3,-1.5) {S8};
\node[state] (B9) at (10.3,-0.1) {S9};

% Self-loops for Grammar B
\draw[->] (B8) to[loop below] node[below, font=\small] {R} (B8);
\draw[->] (B3) to[loop left] node[left, font=\small] {T} (B3);
\draw[->] (B7) to[loop above] node[left, font=\small] {V} (B7);
% Transitions for Grammar B
\draw[->] (B0) edge node[above left, font=\small] {M} (B1);
\draw[->] (B0) edge node[below left, font=\small] {V} (B2);
\draw[->] (B1) edge node[above, font=\small] {V} (B4);
\draw[->] (B1) edge node[right, font=\small] {X} (B6);
\draw[->] (B2) edge node[below, font=\small] {X} (B5);
\draw[->] (B2) edge node[below, font=\small] {M} (B6);
\draw[->] (B3) edge node[left, font=\small] {M} (B1);
\draw[->] (B3) edge node[left, font=\small] {V} (B2);
\draw[->] (B4) edge node[above, font=\small] {R} (B7);
\draw[->] (B4) edge node[right, font=\small] {M} (B6);
\draw[->] (B5) edge node[below, font=\small] {T} (B8);
\draw[->] (B5) edge node[right, font=\small] {V} (B6);
\draw[->] (B6) edge node[above, font=\small] {R} (B7);
\draw[->] (B6) edge node[above, font=\small] {T} (B8);
\draw[->] (B6) edge node[above, font=\small] {R} (B3);
\draw[->] (B7) edge node[right, font=\small] {M} (B9);
\draw[->] (B8) edge node[right, font=\small] {X} (B9);

% OUT transitions for Grammar B
\draw[->] (B7) -- node[above, font=\small] {OUT} +(1.3,0);
\draw[->] (B8) -- node[below, font=\small] {OUT} +(1.3,0);
\draw[->] (B9) -- node[above, font=\small] {OUT} +(1.3,0);

\node[anchor=south, font=\bfseries] at (1.2, -3.3) {correct: XXVJ, incorrect: XX\textbf{T}J};
\node[anchor=south, font=\bfseries] at (9, -3.3) {correct: MVRVV, incorrect: MVR\textbf{X}V};
\end{tikzpicture}
}

